LCS: An AI-based Low-Complexity Scaler for Power-Efficient Super-Resolution of Game Content

The increasing complexity of content rendering in modern games has led to a problematic growth in the workload of the GPU. In this paper, we propose an AI-based low-complexity scaler (LCS) inspired by state-of-the-art efficient super-resolution (ESR) models which could offload the workload on the GPU to a low-power device such as a neural processing unit (NPU). The LCS is trained on GameIR image pairs natively rendered at low and high resolution. We utilize adversarial training to encourage reconstruction of perceptually important details, and apply reparameterization and quantization techniques to reduce model complexity and size. In our comparative analysis we evaluate the LCS alongside the publicly available AMD hardware-based Edge Adaptive Scaling Function (EASF) and AMD FidelityFX Super Resolution 1 (FSR1) on five different metrics, and find that the LCS achieves better perceptual quality, demonstrating the potential of ESR models for upscaling on resource-constrained devices.

==> Figures/network.tex <==
\begin{tikzpicture}[
    >=LaTeX, % Use default LaTeX arrows
    very thick,
    arrow/.style={
        -latex,
        very thick,
        rounded corners=0.2cm
    },
    block/.style={
        rectangle,
        fill=gray!10,
        rounded corners=3mm,
        draw,
        very thick
    },
    layer/.style={
        rectangle,
        fill=white!10,
        rounded corners=1mm,
        inner xsep=0.25em,
        inner ysep=0.25em,
        minimum height=1.4em,
        align=center,
        minimum width=1.2cm,
        draw,
        very thick,
        anchor=south, 
        rotate=-90
    },
    input/.style={ % Input or output node
        circle,
        minimum width=2.25em,
        draw,
        fill=gray!10,
        thick
    },
]

\newcommand{\shift}{1cm}

%bounding box, none
\path[draw=none,use as bounding box] (0,0) -- (\textwidth,0) -- (\textwidth,0.574\textheight) -- (0,0.574\textheight) -- cycle;


%draw vgg
\coordinate (vgg_start) at ($(current bounding box.north west) - (-1.cm,1.7cm)$);
\node[inner sep=0pt, anchor=west] (HRinpD) at (vgg_start) {\includegraphics[width=.1\textwidth]{Figures/HR.png}};
\node[anchor=north, align=center, below=0.05cm of HRinpD.south] {HR / SR};
\node[layer,minimum width=2cm] (conv0_0_vgg) at ($(HRinpD.east) + (\shift,0)$) {Conv-3};
\node[layer,minimum width=2cm] (lrelu0_vgg) at (conv0_0_vgg.north) {LeakyReLU};

\node[layer,minimum width=2cm] (conv0_1_vgg) at ($(lrelu0_vgg.north) + (0.5\shift,0)$) {Strided Conv};
\node[layer,minimum width=2cm] (bn0_1_vgg) at (conv0_1_vgg.north) {BatchNorm};
\node[layer,minimum width=2cm] (lrelu1_vgg) at (bn0_1_vgg.north) {LeakyReLU};

\node[layer,minimum width=2cm] (conv1_0_vgg) at ($(lrelu1_vgg.north) + (0.5\shift,0)$) {Conv-3};
\node[layer,minimum width=2cm] (bn1_0_vgg) at (conv1_0_vgg.north) {BatchNorm};
\node[layer,minimum width=2cm] (lrelu2_vgg) at (bn1_0_vgg.north) {LeakyReLU};

\node[layer,minimum width=2cm] (conv1_1_vgg) at ($(lrelu2_vgg.north) + (0.5\shift,0)$) {Strided Conv};
\node[layer,minimum width=2cm] (bn1_1_vgg) at (conv1_1_vgg.north) {BatchNorm};
\node[layer,minimum width=2cm] (lrelu3_vgg) at (bn1_1_vgg.north) {LeakyReLU};

\node[layer,minimum width=2cm, fill=green!10] (block2) at ($(lrelu3_vgg.north) + (0.5\shift,0)$) {Block 2};

\node[layer,minimum width=2cm, fill=green!10] (block3) at ($(block2.north) + (0.5\shift,0)$) {Block 3};

\node[layer,minimum width=2cm, fill=green!10] (block4) at ($(block3.north) + (0.5\shift,0)$) {Block 4};

\node[layer,minimum width=2cm] (linear0_vgg) at ($(block4.north) + (0.5\shift,0)$) {Linear};
\node[layer,minimum width=2cm] (lrelu10_vgg) at (linear0_vgg.north) {LeakyReLU};
\node[layer,minimum width=2cm] (linear1_vgg) at ($(lrelu10_vgg.north) + (0.5\shift,0)$) {Linear};

\draw[arrow] (HRinpD.east) -- (conv0_0_vgg.south);
\draw[arrow] (lrelu0_vgg.north) -- (conv0_1_vgg.south);
\draw[arrow] (lrelu1_vgg.north) -- (conv1_0_vgg.south);
\draw[arrow] (lrelu2_vgg.north) -- (conv1_1_vgg.south);
\draw[arrow] (lrelu3_vgg.north) -- (block2.south);
\draw[arrow] (block2.north) -- (block3.south);
\draw[arrow] (block3.north) -- (block4.south);
\draw[arrow] (block4.north) -- (linear0_vgg.south);
\draw[arrow] (lrelu10_vgg.north) -- (linear1_vgg.south);

\coordinate (block1_1) at ($(conv1_0_vgg.south west) + (0,0.3cm)$);
\coordinate (block1_2) at ($(lrelu3_vgg.north east) + (0,-0.4cm)$);
\begin{scope}[on background layer]
    \node[block, fit=(block1_1) (block1_2), fill=green!10] (block_background) {};
\end{scope}
\node[anchor=south west, font=\bfseries] at ($(block_background.south west) + (0,0cm)$) {Block 1};
\node[anchor=center, font=\bfseries, align=center] at ($(HRinpD.north) + (0,0.4cm)$) (d_title) {VGG-style Discriminator};






% LCS Generator
\coordinate (dipnet_start) at ($(current bounding box.north west) - (-1.5cm,4.5cm)$);
\node[inner sep=0pt, anchor=west] at (dipnet_start) (LRinp) {\includegraphics[width=.05\textwidth]{Figures/LR.png}};
\node[anchor=north, align=center, below=0.05cm of LRinp.south] {LR};
\node[layer] (conv_in) at ($(LRinp.east) + (0.7\shift,0)$) {Conv-3};
\node[layer, fill=gray!20] (rrfb_1) at ($(conv_in.north) + (1.2\shift,0)$) {RRFB};
\node[layer, fill=gray!20] (rrfb_2) at ($(rrfb_1.north) + (0.7\shift,0)$) {RRFB};
\node[layer, fill=gray!20] (rrfb_3) at ($(rrfb_2.north) + (0.7\shift,0)$) {RRFB};
\node[layer, fill=gray!20] (rrfb_4) at ($(rrfb_3.north) + (0.7\shift,0)$) {RRFB};
\node[layer] (conv_mix) at ($(rrfb_4.north) + (0.7\shift,0)$) {Conv-3};
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (sum1) at ($(conv_mix.north) + (\shift,0)$) {$\mathbf{+}$};
\node[layer] (conv_out) at ($(sum1) + (\shift,0)$) {Conv-3};
\node[layer] (pixelshuffle) at ($(conv_out.north) + (0.7\shift,0)$) {PixelShuffle};
\node[inner sep=0pt, anchor=west] (SRout) at ($(pixelshuffle.north) + (0.7\shift,0)$) {\includegraphics[width=.1\textwidth]{Figures/SR_fp32.png}};
\node[anchor=north, align=center, below=0.05cm of SRout.south] {SR};
%draw arrows and dots
\draw[arrow] (LRinp.east) -- (conv_in.south);
\coordinate (c1) at ($(conv_in.north)!.5!(rrfb_1.south)$);
\draw[arrow] (c1) -- ($(c1) + (0,\shift)$) -| (sum1.north);
\draw[arrow] (conv_in.north) -- (rrfb_1.south);
\draw[arrow] (rrfb_1.north) -- (rrfb_2.south);
\draw[arrow] (rrfb_2.north) -- (rrfb_3.south);
\draw[arrow] (rrfb_3.north) -- (rrfb_4.south);
\draw[arrow] (rrfb_4.north) -- (conv_mix.south);
\draw[arrow] (conv_mix.north) -- (sum1.west);
\draw[arrow] (sum1.east) -- (conv_out.south);
\draw[arrow] (conv_out.north) -- (pixelshuffle.south);
\draw[arrow] (pixelshuffle.north) -- (SRout.west);

\node[anchor=center, font=\bfseries, align=center] at ($(LRinp.north) + (0,0.4cm)$) {LCS Generator};

\coordinate (gan1) at ($(d_title.north west) + (0.2,0.1cm)$);
\coordinate (gan2) at ($(SRout.south east) + (0.5cm,-0.5cm)$);
\begin{scope}[on background layer]
    \node[block, fit=(gan1) (gan2), fill=none] (gan_background) {};
\end{scope}
\node[anchor=south west, font=\bfseries] at ($(gan_background.south west) + (0,0cm)$) {Generative Adversarial Network};








% draw RRFB block 
\coordinate (rrfb_start) at ($(current bounding box.north west) - (-0.5cm,8cm)$);
\node[layer, fill=red!10] (rrb1) at ($(rrfb_start) + (0.9\shift,0)$) {RRRB};
\node[layer] (rrfb_relu1) at (rrb1.north) {ReLU};
\node[layer, fill=red!10] (rrb2) at ($(rrfb_relu1.north) + (0.9\shift,0)$) {RRRB};
\node[layer] (rrfb_relu2) at (rrb2.north) {ReLU};
\node[layer, fill=red!10] (rrb3) at ($(rrfb_relu2.north) + (0.9\shift,0)$) {RRRB};
\node[layer] (rrfb_relu3) at (rrb3.north) {ReLU};
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (sum2) at ($(rrfb_relu3.north) + (0.7\shift,0)$) {$\mathbf{+}$};
\node[layer] (conv_rrb) at ($(sum2) + (0.7\shift,0)$) {Conv-1};
\node[layer, fill=blue!10] (esa) at ($(conv_rrb.north) + (0.9\shift,0)$) {ESA};

%draw arrows
\draw[arrow] (rrfb_start) -- (rrb1.south);
\coordinate (c2) at ($(rrfb_start)!.5!(rrb1.south)$);
\draw[arrow] (c2) -- ($(c2) + (0,0.9\shift)$) -| (sum2.north);
\draw[arrow] (rrfb_relu1.north) -- (rrb2.south);
\draw[arrow] (rrfb_relu2.north) -- (rrb3.south);
\draw[arrow] (rrfb_relu3.north) -- (sum2.west);
\draw[arrow] (sum2.east) -- (conv_rrb.south);
\draw[arrow] (conv_rrb.north) -- (esa.south);

%draw background box
\coordinate (rrfb1) at ($(rrfb_start) + (0,1.2cm)$);
\coordinate (rrfb2) at ($(esa.north east) + (0.4cm,-0.4cm)$);
\begin{scope}[on background layer]
    \node[block, fit=(rrfb1) (rrfb2), fill=gray!20] (rrfb_background) {};
\end{scope}
\node[anchor=south west, font=\bfseries] at ($(rrfb_background.south west) + (0,0cm)$) {RRFB Block};






%draw RRRB block
\coordinate (rrb_start) at ($(current bounding box.north west) - (-11.2cm,8cm)$);
\coordinate (rrb_split1) at ($(rrb_start) + (0.4\shift,0)$);
\coordinate (rrb_split_up1) at ($(rrb_split1) + (0,1.5cm)$);
\node[layer] (conv1_1_rrb) at ($(rrb_split1) + (0.4\shift,0)$) {Conv-1};
\node[layer] (conv3_rrb) at ($(conv1_1_rrb.north) + (\shift,0)$) {Conv-3};
\coordinate (rrb_split2) at ($(conv1_1_rrb.north)!.5!(conv3_rrb.south)$);
\coordinate (rrb_split_up2) at ($(rrb_split2) + (0,1cm)$);
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (sum1_rrb) at ($(conv3_rrb.north) + (0.7\shift,0)$) {$\mathbf{+}$};
\node[layer] (conv1_2_rrb) at ($(sum1_rrb) + (0.7\shift,0)$) {Conv-1};
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (sum2_rrb) at ($(conv1_2_rrb.north) + (0.7\shift,0)$) {$\mathbf{+}$};
%\node[layer] (rrb_relu) at ($(sum2_rrb) + (0.7\shift,0)$) {ReLU};
\coordinate (rrb_end) at ($(sum2_rrb.east) + (0.5\shift,0)$);

\draw[arrow] (rrb_start) -- (conv1_1_rrb.south);
\draw[arrow] (conv1_1_rrb.north) -- (conv3_rrb.south);
\draw[arrow] (conv3_rrb.north) -- (sum1_rrb.west);
\draw[arrow] (sum1_rrb.east) -- (conv1_2_rrb.south);
\draw[arrow] (conv1_2_rrb.north) -- (sum2_rrb.west);
\draw[arrow] (sum2_rrb.east) -- (rrb_end);
\draw[arrow] (rrb_split1) -- (rrb_split_up1) -| (sum2_rrb.north);
\draw[arrow] (rrb_split2) -- (rrb_split_up2) -| (sum1_rrb.north);

%draw background box
\coordinate (rrb1) at ($(rrb_start) + (0,1.7cm)$);
\coordinate (rrb2) at ($(rrb_end) + (0,-1.2cm)$);
\begin{scope}[on background layer]
    \node[block, fit=(rrb1) (rrb2), fill=red!10] (rrb_background) {};
\end{scope}
\node[anchor=south west, font=\bfseries] at ($(rrb_background.south west) + (0,0cm)$) {RRRB Block};







%draw ESA block
\coordinate (esa_start) at ($(current bounding box.north west) - (-0.5,12cm)$);
\node[layer] (conv1_1_esa) at ($(esa_start) + (\shift,0)$) {Conv-1};
\node[layer] (conv_s) at ($(conv1_1_esa.north) + (\shift,0)$) {Strided Conv};
\node[layer] (maxpool) at ($(conv_s.north) + (\shift,0)$) {Maxpool};
\node[layer] (conv3_esa) at ($(maxpool.north) + (\shift,0)$) {Conv-3};
\node[layer] (interpolate) at ($(conv3_esa.north) + (\shift,0)$) {Upsample};
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (sum3) at ($(interpolate.north) + (\shift,0)$) {$\mathbf{+}$};
\node[layer] (conv1_2_esa) at ($(sum3) + (\shift,0)$) {Conv-1};
\node[layer] (sigmoid) at ($(conv1_2_esa.north) + (\shift,0)$) {Sigmoid};
\node[circle, draw, minimum size=0.25em, inner sep=0pt] (mul) at ($(sigmoid.north) + (\shift,0)$) {$\mathbf{\times}$};
\coordinate (esa_end) at ($(mul) + (\shift,0)$);

%draw arrows
\coordinate (esa_split1) at ($(esa_start)!.5!(conv1_1_esa.south)$);
\coordinate (esa_split2) at ($(conv1_1_esa.north)!.5!(conv_s.south)$);
\draw[arrow] (esa_split1) -- ($(esa_split1) + (0,2cm)$) -| (mul.north);
\draw[arrow] (esa_split2) -- ($(esa_split2) + (0,1.5cm)$) -| (sum3.north);

\draw[arrow] (esa_start) -- (conv1_1_esa.south);
\draw[arrow] (conv1_1_esa.north) -- (conv_s.south);
\draw[arrow] (conv_s.north) -- (maxpool.south);
\draw[arrow] (maxpool.north) -- (conv3_esa.south);
\draw[arrow] (conv3_esa.north) -- (interpolate.south);
\draw[arrow] (interpolate.north) -- (sum3.west);
\draw[arrow] (sum3.east) -- (conv1_2_esa.south);
\draw[arrow] (conv1_2_esa.north) -- (sigmoid.south);
\draw[arrow] (sigmoid.north) -- (mul.west);
\draw[arrow] (mul.east) -- (esa_end);


%draw background box
\coordinate (esa1) at ($(esa_start) + (0,2.2cm)$);
\coordinate (esa2) at ($(esa_end) + (0,-1cm)$);
\begin{scope}[on background layer]
    \node[block, fit=(esa1) (esa2), fill=blue!10] (esa_background) {};
\end{scope}
\node[anchor=south west, font=\bfseries] at ($(esa_background.south west) + (0,0cm)$) {ESA Block};






%connect blocks
\draw[dashed] (rrfb_1.east) to[out=-90, in=90] (rrfb_background.north);
\draw[dotted] (rrb3.west) to[out=90, in=180] ($(rrb_background.north west)!0.1!(rrb_background.south west)$);
\draw[dash dot] (esa.east) to[out=-90, in=90] (esa_background.north);









\end{tikzpicture}
